La cohomologie des espaces de Lubin-Tate est libre

The principal result of this work is the freeness in the $ \overline{\mathbb Z}_l$-cohomology of the Lubin-Tate tower. The strategy is of global nature and relies on studying the filtration of stratification of the perverse sheaf of vanishing cycles of some Shimura varieties of Kottwitz-Harris-Taylor types, whose graduates can be explicited as some intermediate extension of some local system constructed in the book of Harris andTaylor. The crucial point relies on the study of the difference between such extension for the two classical $t$-structures $p$ and $p+$. The main ingredients use the theory of derivative for representations of the mirabolic group.

==> LT-pic1.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pstricks-add}
%\pagestyle{empty}
%\begin{document}
\psset{xunit=1cm,yunit=1cm,algebraic=true,dimen=middle,dotstyle=o,dotsize=5pt 0,linewidth=1.6pt,arrowsize=3pt 2,arrowinset=0.25}
\begin{pspicture*}(-4.7,1)(8,9)
\pscircle[linewidth=2.pt,hatchcolor=black,fillstyle=crosshatch,hatchangle=45.0,hatchsep=0.242](-3.,5.){0.4204759208325727}
\rput[tl](-4.6902,7.828){$\left \{ \begin{array}{l} p \\ p+ \end{array} \right.$}
\rput[tl](-4.0368,6.497){$\neq c$}
\rput[tl](-2.5,7.8){$g_{-1}(\varrho) | h$}
\rput[tl](-3.8,4.5){$\mathrm{gr}^{h,+}_!(\Psi_{\varrho})$}
\rput[tl](-1.8588,4.9){$=$}
\pscircle[linewidth=2.pt,hatchcolor=black,fillstyle=hlines,hatchangle=45.0,hatchsep=0.242](0.,5.){0.42}
\pscircle[linewidth=2.pt](2.,5.){0.42}
\rput[tl](0.7548,5.1176){$/$}
\rput[tl](1.4,4.5){$\mathrm{gr}^{h,+}_{!,-1}(\Psi_\varrho)$}
\rput[tl](-0.8,4.5){$\mathrm{gr}^{h,+}_{!,\geq 0}(\Psi_\varrho)$}
\pscircle[linewidth=2.pt,hatchcolor=black,fillstyle=crosshatch,hatchangle=45.0,hatchsep=0.242](-3.,2.){0.38}
\rput{40.05}(-1.77,3.08){\psellipse[linewidth=2.pt](0,0)(1.03,0.5)}
\pscircle[linewidth=2.pt,hatchcolor=black,fillstyle=crosshatch,hatchangle=45.0,hatchsep=0.242](-2.24,2.68){0.30}
\psline[linewidth=2.pt,linestyle=dashed,dash=6pt 6pt](-1.86,3.)(-1.22,3.62)
\psline[linewidth=2.pt](-3.,2.)(-2.24,2.68)
\rput[tl](-1.1328,3.0848){$\mathrm{gr}^{h,-}_!(\Psi_\varrho)$}
\rput[tl](-2.609,1.8506){$\mathrm{gr}^{h,+}_!(\Psi_\varrho)$}
\rput[tl](0.295,2.1894){$\mathbf{=}$}
\rput[tl](1.0936,2.3588){$\mathrm{gr}^h_!(\Psi_\varrho)=\mathrm{gr}^{h,-}_!(\Psi_\varrho) / \mathrm{gr}^{h,+}_!(\Psi_\varrho)$}
\rput[tl](-2.73,5.8){$h$}
\pscircle[linewidth=2.pt,hatchcolor=black,fillstyle=crosshatch,hatchangle=45.0,hatchsep=0.242](-2.9962,6.7632){0.3872}
\rput[tl](-1.8,7){$=\mathrm{gr}^{h,+}_{!,\neq c}(\Psi_\varrho)$}
\pscircle[linewidth=2.pt,hatchcolor=black,fillstyle=crosshatch,hatchangle=45.0,hatchsep=0.242](3.199,6.739){0.4362717043311427}
\rput[tl](2.9328,7.7312){$h$}
\rput[tl](2.5,6.3){$c$}
\rput[tl](4,7){$=\mathrm{gr}_c^h(\Psi_\varrho)$}
\end{pspicture*}
%\end{document}

==> LT-pic2-fin.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pstricks-add}
%\pagestyle{empty}
%\usepackage{amssymb,fancyhdr,txfonts,pxfonts,graphicx}
%\begin{document}
\scalebox{.91}{
\psset{xunit=2.0cm,yunit=2.0cm,algebraic=true,dimen=middle,dotstyle=o,dotsize=5pt 0,linewidth=1.6pt,arrowsize=3pt 2,arrowinset=0.25}
\begin{pspicture*}(-5.3,-2.767429067025279)(6.290987431436564,4.235135378186281)
\pscircle[linewidth=2.pt,hatchcolor=black,fillstyle=crosshatch,hatchangle=45.0,hatchsep=0.09712294653552789](-3.,3.){0.26}
\rput{35.7760}(-2.4767328184212096,3.35727099424337){\psellipse[linewidth=2.pt](0,0)(0.3537686414659982,0.19835844361264685)}
\psline[linewidth=2.pt](-3.,3.)(-2.7143867652778595,3.186020356067255)
\pscircle[linewidth=2.pt,hatchcolor=black,fillstyle=crosshatch,hatchangle=45.0,hatchsep=0.09712294653552789](-2.6095394357822785,3.2559185757309748){0.17}
\psline[linewidth=2.pt,linestyle=dashed,dash=2pt 2pt](-2.6095394357822785,3.2559185757309748)(-2.2390788715645598,3.5285216324194852)
\rput[tl](-3,2.9){$\neq c$}
\rput[tl](-3.4,3.3){$p(c)$}
\rput[tl](-2.8,3.6){$p$}
\psline[linewidth=2.pt](-2.770305341008836,2.5010178033627932)(-1.5750457847592152,3.577450386184093)
\psline[linewidth=2.pt,linestyle=dashed,dash=2pt 2pt](-2.2740279813964204,2.6827531744884663)(-1.8686183073468414,2.6827531744884663)
\psline[linewidth=2.pt](-2.6,1.9)(-1.2,3.1)
\rput[tl](-1.9,4){$=\mathrm{gr}^{g_{-1}(\varrho)}_{!,\neq c}(\Psi_\varrho)$}
\rput[tl](-4.6,3.1){$\mathrm{gr}^{g_{-1}(\varrho),+}_{!,\neq c}(\Psi_\varrho)=$}
\pscircle[linewidth=2.pt,hatchcolor=black,fillstyle=crosshatch,hatchangle=45.0,hatchsep=0.09712294653552789](-2,1.5){0.26}
\rput{39.97092}(-1.4142798795326494,1.938337135069844){\psellipse[linewidth=2.pt](0,0)(0.3926930689211806,0.24092291980774588)}
\pscircle[linewidth=2.pt,hatchcolor=black,fillstyle=crosshatch,hatchangle=45.0,hatchsep=0.09712294653552789](-1.5331068529609728,1.843974538523821){0.17}
\psline[linewidth=2.pt,linestyle=dashed,dash=2pt 2pt](-1.5331068529609728,1.843974538523821)(-1.1766259326760014,2.1375470611114475)
\psline[linewidth=2.pt](-2.,1.5)(-1.6519338263892966,1.7391272090282401)
\rput[tl](-2.4,1.8){$p(c)$}
\rput[tl](-2,1.36){$\neq c$}
\rput[tl](-3.45,1.57){$\mathrm{gr}^{h-1,+}_{!,\neq c}(\Psi_\varrho)=$}
\rput[tl](-1.8,2.5){$\mathrm{gr}^{h-1,-}_{!}(\Psi_\varrho)$}
\rput{37.673593}(-2.813963945382164,3.1992026489468857){\psellipse[linewidth=2.pt](0,0)(1.0574041575520852,0.5069188716289974)}
\parametricplot[linewidth=2.pt]{3.356737828496174}{4.205543961411518}{1.*4.00658726947146*cos(t)+0.*4.00658726947146*sin(t)+-0.12700734979027034|0.*4.00658726947146*cos(t)+1.*4.00658726947146*sin(t)+3.4688280512727205}
\rput[tl](-5.2,1.1){$j^{=1}_{\neq c,!} j^{=1,*}_{\neq c} \mathrm{Fil}^{h-1}_!( \Psi_\varrho)=$}
\rput[tl](-1.4,1.5){\huge{=}}
\rput{50.67741}(-0.5580266886520808,1.6901984552636355){\psellipse[linewidth=2.pt,hatchcolor=black,fillstyle=dots*,hatchangle=45.0,hatchsep=0.09712294653552789](0,0)(0.5121114059243944,0.28620348534799156)}
\psline[linewidth=2.pt](-0.06524424002285471,1.3826462887432651)(0.20036899469928096,1.7391272090282401)
\pscircle[linewidth=2.pt](0.3890941877913247,1.375656466776893){0.26}
\rput[tl](0.2,1.7){$p(c)$}
\rput[tl](0.2,1.2){$\neq c$}
\rput[tl](-1.7,0){\huge{=}}
\rput[tl](0.6,1.5){$=\mathrm{gr}^{h-1,+}_{!,\neq c,-1}(\Psi_\varrho)$}
\psline[linewidth=2.pt](-1.63,0.2)(-0.43,1.12)
\rput{40.32583}(-0.5685114216016379,0.3376679047706422){\psellipse[linewidth=2.pt,hatchcolor=black,fillstyle=hlines,hatchangle=45.0,hatchsep=0.09712294653552789](0,0)(0.4591231751392985,0.23529941472403781)}
\psline[linewidth=2.pt](-0.7504261923891009,-0.19367098383378997)(0.4636106393049794,0.767846186867936)
\pscircle[linewidth=2.pt](0.2,-0.3){0.26}
\rput[tl](-0.1,0.1){$p(c)$}
\rput[tl](0.25,-0.4){$\neq c$}
\rput[tl](-1.3,-0.2){$\mathrm{gr}^{h,+}_{!,\neq c,-1}(\Psi_\varrho)=$}
\psline[linewidth=2.pt](0.47,-0.7)(1,-0.2)
%\rput{-46.292166}(0.9238155682187814,-1.1756285509489093){\psellipse[linewidth=2.pt,hatchcolor=black,fillstyle=crosshatch,hatchangle=45.0,hatchsep=0.09712294653552789](0,0)(0.39049637298445294,0.21071821731949422)}
\psline[linewidth=2.pt](2.6100277577401134,-1.8933225482055278)(3.1830531422997193,-1.4854061727563108)
\pscircle[linewidth=2.pt](3.13,-2){0.26}
\pscircle[linewidth=2.pt](3.52,-2.3){0.26}
\psline[linewidth=2.pt,linestyle=dashed,dash=2pt 2pt](3.13,-2)(3.52,-2.36)
\rput[tl](3.8,-2.3){$p=p+$}
\rput[tl](3.3,-1.8){$p=p+$}
\rput[tl](2.2,-2.3){$\mathrm{gr}^d_{!,-1} (\Psi_\varrho)=$}
\rput[tl](1.9,-1.9){$\mathrm{gr}^{h+1}_{!,-1} (\Psi_\varrho)=$}
\pscircle[linewidth=2.pt,hatchcolor=black,fillstyle=crosshatch,hatchangle=45.0,hatchsep=0.09712294653552789](1.5633842781418192,-0.4207277785807266){0.26}
\pscircle[linewidth=2.pt,hatchcolor=black,fillstyle=crosshatch,hatchangle=45.0,hatchsep=0.09712294653552789](2.010732883989627,-0.7772086988657017){0.26}
\psline[linewidth=2.pt,linestyle=dashed,dash=2pt 2pt](1.5633842781418192,-0.4207277785807266)(2.010732883989627,-0.7772086988657017)
\rput[tl](1.3,-0.3){$c$}
\rput[tl](1.5,-0.1){$g_{-1}(\varrho)$}
\rput[tl](2,-0.45){$h$}
\rput[tl](2,-0.95){$c$}
\rput[tl](0.9,-0.65){$\mathrm{gr}^h_c(\Psi_\varrho)=$}
\parametricplot[linewidth=2.pt]{0.5640883621292446}{2.000892729813007}{1.*2.259721683080984*cos(t)+0.*2.259721683080984*sin(t)+1.2963550776004906|0.*2.259721683080984*cos(t)+1.*2.259721683080984*sin(t)+-2.0832165398387628}
\psline[linewidth=2.pt](2.311295228543622,-0.0642468582957515)(2.2274173649471583,0.10350886889717796)
\psline[linewidth=2.pt](2.311295228543622,-0.0642468582957515)(2.1295598574179504,-0.08521632419486767)
\rput[tl](1.6,0.4){\huge{$\heartsuit$}}
\parametricplot[linewidth=2.pt]{-0.40327309284721835}{0.5827894412271172}{1.*0.7414006691522882*cos(t)+0.*0.7414006691522882*sin(t)+-0.8799774474249566|0.*0.7414006691522882*cos(t)+1.*0.7414006691522882*sin(t)+1.0375210729146982}
\psline[linewidth=2.pt](-0.1421322816529466,1.1100432320547544)(-0.30289818687950243,0.9982060805928014)
\psline[linewidth=2.pt](-0.1421322816529466,1.1100432320547544)(0.,1.)
\rput[tl](-0.14,1.3){\huge{$\diamondsuit$}}
\rput[tl](1.25,-1.2){\huge{$=$}}
\pscircle[linewidth=2.pt,hatchcolor=black,fillstyle=hlines,hatchangle=45.0,hatchsep=0.09712294653552789](-4.412913503106234,-0.5046056421771922){0.26}
\rput{36.326825}(-3.923625965460197,-0.1481247218922194){\psellipse[linewidth=2.pt](0,0)(0.36293426913985005,0.21143764638433932)}
\pscircle[linewidth=2.pt,hatchcolor=black,fillstyle=hlines,hatchangle=45.0,hatchsep=0.09712294653552789](-4.063422404787634,-0.25297205138779794){0.26}
\psline[linewidth=2.pt](-4.412913503106234,-0.5046056421771922)(-4.161279912316842,-0.32287027105151855)
\psline[linewidth=2.pt,linestyle=dashed,dash=2pt 2pt](-4.063422404787634,-0.25297205138779794)(-3.6859720186035463,0.026620827267084497)
\pscircle[linewidth=2.pt,hatchcolor=black,fillstyle=hlines,hatchangle=45.0,hatchsep=0.09712294653552789](2.325274872476366,-1.0847608653860732){0.26}
\pscircle[linewidth=2.pt,hatchcolor=black,fillstyle=hlines,hatchangle=45.0,hatchsep=0.09712294653552789](2.625837217030362,-1.3993028538728158){0.26}
\psline[linewidth=2.pt](2.325274872476366,-1.0847608653860732)(2.625837217030362,-1.3993028538728158)
\psline[linewidth=2.pt](2.325274872476366,-1.0847608653860732)(2.010732883989627,-0.7772086988657017)
\rput[tl](1.6,-1.1){$h+1$}
\rput[tl](2.7,-1.1){$d$}
\rput[tl](2.3,-1.3){$c$}
\rput[tl](2.5,-1.6){$c$}
\psline[linewidth=2.pt](2.7935929442232896,-1.0148626457223526)(3.171043330407377,-1.0078728237559804)
\psline[linewidth=2.pt](3.1279775833600088,-1.0086703375901913)(3.0567662986270565,-1.0974147037914854)
\psline[linewidth=2.pt](3.1279775833600088,-1.0086703375901913)(3.0535294220482854,-0.9226233685378725)
\psline[linewidth=2.pt](2.9823181373153327,-1.0113677347391667)(2.91110685258238,-1.1001121009404609)
\psline[linewidth=2.pt](2.9823181373153327,-1.0113677347391667)(2.9078699760036093,-0.9253207656868478)
\pscircle[linewidth=2.pt](3.415687099230397,-1.0148626457223526){0.26}
%\rput[tl](3.6,-0.7){$h$}
\rput[tl](3.3,-0.7){$p+$}
\rput[tl](3.3,-1.2){$c$}
\rput[tl](3.6,-0.9){$=\mathrm{gr}^{h}_{c,-1}(\Psi_\varrho)$}
\rput{-45.345151}(2.0911158366029046,-0.892540761310842){\psellipse[linewidth=2.pt](0,0)(1.0387464733830736,0.6370318996150235)}
\psline[linewidth=2.pt](2.2413970088799022,-0.6723613693701217)(3.212982262205609,-0.9309847821258881)
\psline[linewidth=2.pt](2.867971808310462,-0.8391474670602721)(2.7750960871392487,-0.9048795750647638)
\psline[linewidth=2.pt](2.867971808310462,-0.8391474670602721)(2.8200653567139686,-0.7359409677435135)
\psline[linewidth=2.pt](2.727189635542756,-0.8016730757480052)(2.6343139143715426,-0.8674051837524969)
\psline[linewidth=2.pt](2.727189635542756,-0.8016730757480052)(2.6792831839462625,-0.6984665764312465)
%\rput[tl](0.12368032643063692,0.311368338150955){$h$}
\rput[tl](-4.6,-0.2){$h$}
\rput[tl](-4.6,-0.7){$\neq c$}
\psline[linewidth=2.pt](-4.329035639509769,-0.9659338919577484)(-3.567145045175222,-0.32986009301789065)
\rput{41.2570117}(-3.6195687099230134,-0.7282799451010987){\psellipse[linewidth=2.pt](0,0)(0.34414245180950964,0.21957555773120352)}
\pscircle[linewidth=2.pt](-3.69995166253629,-0.7911883427984469){0.26}
\psline[linewidth=2.pt,linestyle=dashed,dash=2pt 2pt](-3.69995166253629,-0.7911883427984469)(-3.4203587838814102,-0.5535343959417967)
\rput[tl](-3.2853350969663397,-0.40734146621195133){$=\mathrm{gr}^{h,-}_{!,-1}(\Psi_\varrho)$}
\psline[linewidth=2.pt](-3.546175579276106,-1.4062926758391883)(-3.014949109831835,-0.9309847821258881)
\pscircle[linewidth=2.pt,hatchcolor=black,fillstyle=hlines,hatchangle=45.0,hatchsep=0.09712294653552789](-3.2246437688229945,-1.5670585810657458){0.26}
\rput{42.8252558}(-2.8646679375548394,-1.2664962365117487){\psellipse[linewidth=2.pt](0,0)(0.26919904517407095,0.1851975087140625)}
\pscircle[linewidth=2.pt,hatchcolor=black,fillstyle=hlines,hatchangle=45.0,hatchsep=0.09712294653552789](-2.917091602302627,-1.3154249902763515){0.26}
\psline[linewidth=2.pt,linestyle=dashed,dash=2pt 2pt](-2.917091602302627,-1.3154249902763515)(-2.7213765872442113,-1.1336896191506778)
\psline[linewidth=2.pt](-2.9660203560672307,-1.9165496793843488)(-2.4977022843203076,-1.4202723197719325)
\psline[linewidth=2.pt,linestyle=dashed,dash=2pt 2pt](-2.630508901681375,-1.797722705956024)(-2.2740279813964035,-1.797722705956024)
\psline[linewidth=2.pt](-2.4068345987574715,-2.245071311803836)(-1.9944351027415241,-1.7697634180905355)
\pscircle[linewidth=2.pt,hatchcolor=black,fillstyle=hlines,hatchangle=45.0,hatchsep=0.09712294653552789](-2.08530278830436,-2.3149695314675562){0.26}
\psline[linewidth=2.pt](-3.2246437688229945,-1.5670585810657458)(-3.0079592878654626,-1.3993028538728163)
\rput{-35.5777192}(-3.0137048823366546,-1.0632088099453971){\psellipse[linewidth=2.pt](0,0)(2.2390094561037737,1.2937067651468503)}
\psline[linewidth=2.pt](-1.,0.)(-1.643957300515944,-0.37820458225129294)
\psline[linewidth=2.pt](-1.3847891411149524,-0.22599171754651332)(-1.3662459619630118,-0.11372970209726954)
\psline[linewidth=2.pt](-1.3847891411149524,-0.22599171754651332)(-1.2777113385529328,-0.264474880154024)
%\rput[tl](-3.877785070833051,-1.3300094582994662){$h+1$}
\rput[tl](-1.94,-2.1){$d$}
\rput[tl](-3.5,-1.7){$\neq c$}
\rput[tl](-2.4,-2.45){$\neq c$}
\rput[tl](-2.5,-1.1){$=\mathrm{gr}^{h+1}_{!,\neq c,\geq 0}(\Psi_\varrho)$}
\rput[tl](-3.5,0){$=\mathrm{gr}^{h}_{!,\neq c,\geq 0}(\Psi_\varrho)$}
\rput{41.099506257}(-3.060382952613252,-1.4307570527214901){\psellipse[linewidth=2.pt](0,0)(0.7188029295114178,0.2984148289422049)}
\rput{-0.1996360}(0.5655897331672821,1.6079596744002522){\psellipse[linewidth=2.pt](0,0)(1.6127889397329478,0.811557194484594)}
\rput[tl](-5.2,-2){$\mathrm{gr}^2(\Psi_\varrho,h)=$}
\rput[tl](0.6,-2.1){$\mathrm{gr}^5(\Psi_\varrho,h)=$}
\parametricplot[linewidth=2.pt]{2.358538950672747}{4.816857454393634}{1.*0.5256080227463549*cos(t)+0.*0.5256080227463549*sin(t)+2.3221230407342612|0.*0.5256080227463549*cos(t)+1.*0.5256080227463549*sin(t)+-2.157275939008865}
\rput[tl](0.35,-1.1){$\mathrm{gr}^4(\Psi_\varrho,h)$}
\end{pspicture*}
}
%\end{document}

==> LT-pic4.tex <==
%\documentclass[10pt]{article}
%\usepackage{pstricks-add}
%\pagestyle{empty}
%\begin{document}
\newrgbcolor{rvwvcq}{0.08235294117647059 0.396078431372549 0.7529411764705882}
\newrgbcolor{wrwrwr}{0.3803921568627451 0.3803921568627451 0.3803921568627451}
\psset{xunit=1cm,yunit=1cm,algebraic=true,dimen=middle,dotstyle=o,dotsize=5pt 0,linewidth=1.6pt,arrowsize=3pt 2,arrowinset=0.25}
\begin{pspicture*}(-5.0685714285714285,-3.0242857142857074)(9.350476190476183,7.318571428571425)
\pscircle[linewidth=2pt,linecolor=wrwrwr](-3.1,-0.2){0.5903388857258178}
\pscircle[linewidth=2pt,linecolor=wrwrwr](2.6,5.4){0.6133421349984373}
\pscircle[linewidth=2pt,linecolor=wrwrwr](-2.1028325829942993,0.7796732517950744){0.5070542263673541}
\pscircle[linewidth=2pt,linecolor=wrwrwr](1.337783927865424,4.15992806948182){0.45686014641488615}
\psline[linewidth=2pt,linecolor=wrwrwr](1.337783927865424,4.15992806948182)(3.08,2.87)
\pscircle[linewidth=2pt,linestyle=dotted,linecolor=wrwrwr](3.08,2.87){0.4386342439892262}
\psline[linewidth=2pt,linecolor=wrwrwr](-3.1,-0.2)(-2.1028325829942993,0.7796732517950744)
\psline[linewidth=2pt,linestyle=dotted,linecolor=wrwrwr](-2.1028325829942993,0.7796732517950744)(1.337783927865424,4.15992806948182)
\psline[linewidth=2pt,linecolor=wrwrwr](1.337783927865424,4.15992806948182)(2.6,5.4)
\rput[tl](-3.8876190476190486,0.48047619047619367){p}
\rput[tl](-2.8019047619047632,1.5090476190476212){p}
\rput[tl](1.0266666666666635,5.109047619047618){p}
\rput[tl](1.8076190476190441,6.2138095238095215){p}
\rput[tl](-0.6,3.5){p}
\rput{44.1}(-1.646,1.25){\psellipse[linewidth=2pt,linecolor=wrwrwr](0,0)(3.4,1.58)}
\rput[tl](-3.7733333333333343,2.9947619047619054){$P_1=$}
\rput[tl](-2.6,0.1){$g_{-1}(\varrho)$}
\rput[tl](-1.43,1.35){$2g_{-1}(\varrho)$}
\rput{81.1420}(3.08,4.48){\psellipse[linewidth=2pt,linecolor=wrwrwr](0,0)(2.44,2.31)}
\rput[tl](-0.23,5.7){$P_0=$}
\rput[tl](2.9885714285714244,4.0){$P_{0,2}$}
\rput[tl](3.2,5.35){$s_\varrho g_{-1}(\varrho)$}
\pscircle[linewidth=2pt,linecolor=wrwrwr](4.2,0.4){0.4539214372573928}
\pscircle[linewidth=2pt,linecolor=wrwrwr](0.2844698512137831,3.125093187157401){0.42722753570788424}
\psline[linewidth=2pt,linecolor=wrwrwr](0.2844698512137831,3.125093187157401)(1.337783927865424,4.15992806948182)
\psline[linewidth=2pt,linecolor=wrwrwr](4.2,0.4)(5.3,1.4)
\pscircle[linewidth=2pt,linecolor=wrwrwr](5.3,1.4){0.52}
%\rput{-27.66}(3.02,3.14){\psellipse[linewidth=2pt,linecolor=wrwrwr](0,0)(4.66,2.8)}
\psline[linewidth=2pt,linestyle=dotted,linecolor=wrwrwr](4.2,0.4)(1.68,-2.11)
\psline[linewidth=2pt,linecolor=wrwrwr]{->}(5.1,1.6)(3.2,2.7)
%\parametricplot[linewidth=2pt,linecolor=wrwrwr]{0.9283387040706426}{1.267109694711186}{1*5.441828924621192*cos(t)+0*5.441828924621192*sin(t)+1.9980952380952346|0*5.441828924621192*cos(t)+1*5.441828924621192*sin(t)+-2.433809523809519}
\psline[linewidth=3.2pt,linestyle=dotted,linecolor=wrwrwr](1.2933333333333332,-0.5480952380952349)(6.95047619047619,4.556666666666666)
\rput[tl](-1.2971428571428592,-1.7480952380952326){$Q_2 \harrow \Psi_\varrho$}
\rput{58.97}(4.979,0.95){\psellipse[linewidth=2pt,linecolor=wrwrwr](0,0)(1.8,1.11)}
\rput[tl](5.5,-0.4){$=Q_{2,1}$}
%\rput[tl](-2.35,5.8){$Q_{2}^-=$}
\psline[linewidth=2pt,linecolor=wrwrwr](-4.84,-1.1576190476190429)(-2.687619047619049,-1.97666666666666)
\psline[linewidth=2pt,linecolor=wrwrwr](-2.687619047619049,-1.97666666666666)(2.4933333333333296,-0.5861904761904708)
\psline[linewidth=2pt,linecolor=wrwrwr](2.4933333333333296,-0.5861904761904708)(7.769523809523803,-1.481428571428565)
\rput[tl](5.7,2.4){$s_\varrho g_{-1}(\varrho)$}
\rput[tl](4.721904761904757,0.8042857142857172){$(s_\varrho-1)g_{-1}(\varrho)$}
\psline[linewidth=2pt,linecolor=wrwrwr](-4.84,-1.1576190476190429)(-4.801904761904762,2.004285714285717)
\psline[linewidth=2pt,linecolor=wrwrwr](7.769523809523803,-1.481428571428565)(8.112380952380946,1.7947619047619077)
\begin{scriptsize}
\psdots[dotstyle=*,linecolor=rvwvcq](-3.1,-0.2)
\psdots[dotstyle=*,linecolor=rvwvcq](2.6,5.4)
\psdots[dotstyle=*,linecolor=rvwvcq](-2.1028325829942993,0.7796732517950744)
\psdots[dotstyle=*,linecolor=rvwvcq](1.337783927865424,4.15992806948182)
\psdots[dotstyle=*,linecolor=rvwvcq](3.08,2.87)
\psdots[dotstyle=*,linecolor=rvwvcq](4.2,0.4)
\psdots[dotstyle=*,linecolor=rvwvcq](0.2844698512137831,3.125093187157401)
\psdots[dotstyle=*,linecolor=rvwvcq](5.3,1.4)
\end{scriptsize}
\end{pspicture*}
%\end{document}

==> LT-pic4bis.tex <==
%\documentclass[10pt]{article}
%\usepackage{pstricks-add}
%\pagestyle{empty}
%\begin{document}
\newrgbcolor{rvwvcq}{0.08235294117647059 0.396078431372549 0.7529411764705882}
\newrgbcolor{wrwrwr}{0.3803921568627451 0.3803921568627451 0.3803921568627451}
\psset{xunit=1cm,yunit=1cm,algebraic=true,dimen=middle,dotstyle=o,dotsize=5pt 0,linewidth=1.6pt,arrowsize=3pt 2,arrowinset=0.25}
\begin{pspicture*}(-5.0685714285714285,-3.0242857142857074)(9.350476190476183,7.318571428571425)
\pscircle[linewidth=2pt,linecolor=wrwrwr](-3.1,-0.2){0.5903388857258178}
\pscircle[linewidth=2pt,linecolor=wrwrwr](2.6,5.4){0.6133421349984373}
\pscircle[linewidth=2pt,linecolor=wrwrwr](-2.1028325829942993,0.7796732517950744){0.5070542263673541}
\pscircle[linewidth=2pt,linecolor=wrwrwr](1.337783927865424,4.15992806948182){0.45686014641488615}
\psline[linewidth=2pt,linecolor=wrwrwr](1.337783927865424,4.15992806948182)(3.08,2.87)
\pscircle[linewidth=2pt,linestyle=dotted,linecolor=wrwrwr](3.08,2.87){0.4386342439892262}
\psline[linewidth=2pt,linecolor=wrwrwr](-3.1,-0.2)(-2.1028325829942993,0.7796732517950744)
\psline[linewidth=2pt,linestyle=dotted,linecolor=wrwrwr](-2.1028325829942993,0.7796732517950744)(1.337783927865424,4.15992806948182)
\psline[linewidth=2pt,linecolor=wrwrwr](1.337783927865424,4.15992806948182)(2.6,5.4)
%\rput[tl](-3.8876190476190486,0.48047619047619367){p}
%\rput[tl](-2.8019047619047632,1.5090476190476212){p}
%\rput[tl](1.02,5.1){p}
%\rput[tl](1.8076190476190441,6.2138095238095215){p}
%\rput[tl](1.1,3.5){p}
\rput{44.1}(-1.646,1.25){\psellipse[linewidth=2pt,linecolor=wrwrwr](-1,0)(2.4,1.58)}
\rput[tl](-3.9,2.5){$Q_2^+=$}
\rput[tl](-2.6,0.1){$g_{-1}(\varrho)$}
\rput[tl](-1.43,1.35){$2g_{-1}(\varrho)$}
%\rput{81.1420}(3.08,4.48){\psellipse[linewidth=2pt,linecolor=wrwrwr](0,0)(2.44,2.31)}
%\rput[tl](-0.23,5.7){$P_0=$}
\rput[tl](2.9885714285714244,4.0){$P_{0,2}$}
\rput[tl](3.2,5.35){$s_\varrho g_{-1}(\varrho)$}
\pscircle[linewidth=2pt,linecolor=wrwrwr](4.2,0.4){0.4539214372573928}
\pscircle[linewidth=2pt,linecolor=wrwrwr](0.2844698512137831,3.125093187157401){0.42722753570788424}
\psline[linewidth=2pt,linecolor=wrwrwr](0.2844698512137831,3.125093187157401)(1.337783927865424,4.15992806948182)
\psline[linewidth=2pt,linecolor=wrwrwr](4.2,0.4)(5.3,1.4)
\pscircle[linewidth=2pt,linecolor=wrwrwr](5.3,1.4){0.52}
\rput{-27.66}(3.02,3.14){\psellipse[linewidth=2pt,linecolor=wrwrwr](0,0)(4.66,2.8)}
%\psline[linewidth=2pt,linestyle=dotted,linecolor=wrwrwr](4.2,0.4)(1.68,-2.11)
\psline[linewidth=2pt,linecolor=wrwrwr]{->}(5.1,1.6)(3.2,2.7)
%\parametricplot[linewidth=2pt,linecolor=wrwrwr]{0.9283387040706426}{1.267109694711186}{1*5.441828924621192*cos(t)+0*5.441828924621192*sin(t)+1.9980952380952346|0*5.441828924621192*cos(t)+1*5.441828924621192*sin(t)+-2.433809523809519}
\psline[linewidth=3.2pt,linestyle=dotted,linecolor=wrwrwr](-2,3.45)(5,-2.4)
\rput[tl](-1.2971428571428592,-1.7480952380952326){$Q_2 \harrow \Psi_\varrho$}
\rput{58.97}(4.979,0.95){\psellipse[linewidth=2pt,linecolor=wrwrwr](0,0)(1.8,1.11)}
\rput[tl](5.5,-0.4){$=Q_{2,1}$}
\rput[tl](-2.35,5.8){$Q_{2}^-=$}
\psline[linewidth=2pt,linecolor=wrwrwr](-4.84,-1.1576190476190429)(-2.687619047619049,-1.97666666666666)
\psline[linewidth=2pt,linecolor=wrwrwr](-2.687619047619049,-1.97666666666666)(2.4933333333333296,-0.5861904761904708)
\psline[linewidth=2pt,linecolor=wrwrwr](2.4933333333333296,-0.5861904761904708)(7.769523809523803,-1.481428571428565)
\rput[tl](5.7,2.4){$s_\varrho g_{-1}(\varrho)$}
\rput[tl](4.721904761904757,0.8042857142857172){$(s_\varrho-1)g_{-1}(\varrho)$}
\psline[linewidth=2pt,linecolor=wrwrwr](-4.84,-1.1576190476190429)(-4.801904761904762,2.004285714285717)
\psline[linewidth=2pt,linecolor=wrwrwr](7.769523809523803,-1.481428571428565)(8.112380952380946,1.7947619047619077)
\psline[linewidth=2pt,linecolor=wrwrwr]{->}(4,.3)(2,-1.7)
\begin{scriptsize}
\psdots[dotstyle=*,linecolor=rvwvcq](-3.1,-0.2)
\psdots[dotstyle=*,linecolor=rvwvcq](2.6,5.4)
\psdots[dotstyle=*,linecolor=rvwvcq](-2.1028325829942993,0.7796732517950744)
\psdots[dotstyle=*,linecolor=rvwvcq](1.337783927865424,4.15992806948182)
\psdots[dotstyle=*,linecolor=rvwvcq](3.08,2.87)
\psdots[dotstyle=*,linecolor=rvwvcq](4.2,0.4)
\psdots[dotstyle=*,linecolor=rvwvcq](0.2844698512137831,3.125093187157401)
\psdots[dotstyle=*,linecolor=rvwvcq](5.3,1.4)
\end{scriptsize}
\end{pspicture*}
%\end{document}
